An Exact, Finite Dimensional Representation for Full-Block, Circle Criterion Multipliers

This paper provides the first finite-dimensional characterization for the complete set of full-block, circle criterion multipliers. We consider the interconnection of a discrete-time, linear time-invariant system in feedback with a non-repeated, sector-bounded nonlinearity. Sufficient conditions for stability and performance can be derived using: (i) dissipation inequalities, and (ii) Quadratic Constraints (QCs) that bound the input/output pairs of the nonlinearity. Larger classes of QCs (or multipliers) reduce the conservatism of the conditions. Full-block, circle criterion multipliers define the complete set of all possible QCs for non-repeated, sector-bounded nonlinearities. These provide the least conservative conditions. However, full-block multipliers are defined by an uncountably infinite number of constraints and hence do not lead to computationally tractable solutions if left in this raw form. This paper provides a new finite-dimensional characterization for the set of full-block, circle criterion multipliers. The key theoretical insight is: the set of all input/output pairs of non-repeated sector-bounded nonlinearities is equal to the set of all incremental pairs for an appropriately constructed piecewise linear function. Our new description for the complete set of multipliers only requires a finite number of matrix copositivity constraints. These conditions have an exact, computationally tractable implementation for problems where the nonlinearity has small input/output dimensions $(\le 4)$. We illustrate the use of our new characterization via a simple example.

==> figures/LinePlots.tex <==
\begin{tikzpicture}[>=stealth]
\definecolor{blue1}{RGB}{222,235,247}
\definecolor{blue2}{RGB}{158,202,225}
\definecolor{blue3}{RGB}{49,130,189}

\begin{axis}[ width = 0.5\columnwidth, height = 0.5\columnwidth, 
    name=leftplot,
    grid=none,
    xlabel=  $v$, 		% x label
    ylabel=  $f_{\alpha\beta}(v)$, 	% y label
    xmin = -3, xmax = 3, 
    ymin = -6, ymax = 6, 
    axis lines=middle,   % x and y axes through (0,0)
    axis line style={->},  % arrow tips
    xtick={-2,1.5},
    ytick={-2,4.5},
    xticklabels={$\hat{v}$,$\bar{v}$},
    yticklabels={$\hat{w}$,$\bar{w}$},         
    xticklabel shift=-17pt,
    xlabel style={at={(ticklabel* cs:1)},anchor=west},
    ylabel style={yshift = 0.6cm,anchor=north},
]

% piecewise linear function
\addplot[blue2, line width = 1.25, name path=lineAlpha,domain=-10:0, samples=50,] {x};
\addplot[blue2, line width = 1.25, name path=lineBeta,domain=0:10, samples=50,] {3*x};\label{pl:pl}

% add points
\addplot[red,only marks, mark=*,mark options={scale=0.75}] coordinates {(-2,-2)};
\addplot[red,only marks, mark=*,mark options={scale=0.75}] coordinates {(1.5,4.5)};
\addplot[red, line width = 1.25, name path=lineSlope,domain=-2:1.5, samples=50,] {1.875*(x+2)-2};
\end{axis}


\begin{axis}[ width = 0.5\columnwidth, height = 0.5\columnwidth, 
 name=rightplot,  	
 at={(leftplot.east)},  % base position: right edge of first plot
    anchor=west,           % align its left edge to that point
    xshift=1.0cm,          % move further right
   xlabel=  $dv$, 		% x label
   ylabel=  $dw$, 	% y label
   xmin = -4, xmax = 5, 
   ymin = -8, ymax = 10, 
   axis lines=middle,        % x and y axes through (0,0)
   axis line style={->},     % arrow tips
   xtick=\empty,        % no x tick labels
   ytick=\empty,        % no y tick labels
   xtick={3.5},
   ytick={6.5},
   xticklabels={$\bar{v}-\hat{v}$},
   yticklabels={$\bar{w}-\hat{w}$},         
   xlabel style={at={(ticklabel* cs:1)},anchor=west},        
   ylabel style={yshift = 0.6cm,anchor=north},
]
    
\addplot[blue, line width = 1.25, name path=lineAlpha,domain=-10:10, samples=50,] {x};

\addplot[blue, line width = 1.25, name path=lineBeta,domain=-10:10, samples=50,] {3*x};

% Shaded area between them
\addplot[
    fill=blue2,
    fill opacity=0.3,
    draw=none
] fill between[of=lineAlpha and lineBeta];\label{pl:sec}

% (dv,dw) point
\addplot[red,only marks, mark=*,mark options={scale=0.75}] coordinates {(3.5,6.5)};

\end{axis}
\end{tikzpicture}


%---------------ORIGINAL PICTURE
\begin{comment}
    


\begin{tikzpicture}[>=stealth]
\definecolor{blue1}{RGB}{222,235,247}
\definecolor{blue2}{RGB}{158,202,225}
\definecolor{blue3}{RGB}{49,130,189}

\begin{axis}[ width = 0.5\columnwidth, height = 0.5\columnwidth, % Grösse
name=leftplot,
   %grid=major, 
   %grid style={densely dotted,white!60!black}, 
    grid=none,  
   xlabel=  $v$, 		% x label
   ylabel=  $w$, 	% y label
   legend style={at={(0.65,0.97)},anchor=north west},
   legend cell align = {left},
   xmin = -2.5, xmax = 2.5, ymin = -4.5, ymax = 6.5, 
   axis lines=middle,        % x and y axes through (0,0)
  axis line style={->},     % arrow tips
        xtick=\empty,        % no x tick labels
  ytick=\empty,        % no y tick labels
        xtick={-2,-1,-0.5,0.5,1.0,2.0},
  ytick={-1,-0.5,-0.25,1.5, 3.0,6.0},
  xticklabels={$v_2^\circ$,$v_1^\circ$,$v_2^*$,$v_1^*$,$v_2$,$v_1$},
  yticklabels={$w_2^\circ$, $w_1^\circ$,$w_2^*$, $w_1^*$,$w_2$, $w_1$}, 
        ]

% piecewise linear function
\addplot[blue2, line width = 1.25, name path=lineAlpha,domain=-10:0, samples=50,] {0.5*x};
\addplot[blue2, line width = 1.25, name path=lineBeta,domain=0:10, samples=50,] {3*x};\label{pl:pl}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% First line segment of beta slope %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        
%\addplot[blue3, line width = 1.5] table[x expr = \thisrowno{0} ,y expr = \thisrowno{4} ,col sep=comma] {figures/LinePlots.csv};\label{phiSignalAll}

% ----- line segment
\addplot[blue3, line width = 1.25, name path=lineBeta,domain=1.0:2.0, samples=50,] {3*x};\label{pl:inc}

% ----- (v1,w1) marker
\addplot[blue3,only marks, mark=*,mark options={scale=0.75}] coordinates {(1.0,3.0)};

%node[right, xshift = 0.0cm] {$(v_1,w_1)$};     % marker at end

% ----- (v2,w2)
\addplot[blue3,only marks, mark=*,mark options={scale=0.75}] coordinates {(2.0,6.0)};
%node[above left, xshift = 0.5cm] {$(v_2,w_2)$};     % marker at end

% ----- w1 and w2 on the axis
 \draw[dashed] (axis cs:2.0,6.0) -- (axis cs:0,6.0);
%\node[left,xshift=-2pt]  at (axis cs:0,1.5) {$w_2$};
 
 \draw[dashed] (axis cs:1.0,3.0) -- (axis cs:0,3.0);
%\node[left,xshift=-2pt]  at (axis cs:0,4.5) {$w_1$};

% ----- v1 and v2 on the axis
 \draw[dashed] (axis cs:1.0,3.0) -- (axis cs:1.0,0);
%\node[below,yshift=-2pt]  at (axis cs:0.5,0) {$v_2$};
 
 \draw[dashed] (axis cs:2.0,6.0) -- (axis cs:2.0,0);
%\node[below,yshift=-2pt]  at (axis cs:1.5,0) {$v_1$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Second line %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        
%\addplot[blue3, line width = 1.5] table[x expr = \thisrowno{0} ,y expr = \thisrowno{4} ,col sep=comma] {figures/LinePlots.csv};\label{phiSignalAll}

%\addplot[blue2, line width = 1.25, name path=lineAlpha,domain=-10:0, samples=50,] {0.5*x};
%\addplot[blue2, line width = 1.25, name path=lineBeta,domain=0:10, samples=50,] {3*x};
%\addplot[blue3, line width = 1.25,domain=-0.25:0.25, samples=50] {1.75*x};
 \draw[blue3, line width = 1.25] (axis cs:-0.5,-0.25) -- (axis cs:0.5,1.5);


%(v1,w1)
\addplot[blue3,only marks, mark=*,mark options={scale=0.75}] coordinates {(-0.5,-.25)};

%node[right, xshift = 0.0cm] {$(v_1,w_1)$};     % marker at end

%(v2,w2)
\addplot[blue3,only marks, mark=*,mark options={scale=0.75}] coordinates {(0.5,1.5)};
%node[above left, xshift = 0.5cm] {$(v_2,w_2)$};     % marker at end

% w1 and w2 on the axis
 \draw[dashed] (axis cs:-0.5,-0.25) -- (axis cs:0,-0.25);
%\node[left,xshift=-2pt]  at (axis cs:0,1.5) {$w_2$};
 
 \draw[dashed] (axis cs:0.5,1.5) -- (axis cs:0,1.5);
%\node[left,xshift=-2pt]  at (axis cs:0,4.5) {$w_1$};

% v1 and v2 on the axis
 \draw[dashed] (axis cs:-0.5,-0.25) -- (axis cs:-0.5,0);
%\node[below,yshift=-2pt]  at (axis cs:0.5,0) {$v_2$};
 
 \draw[dashed] (axis cs:0.5,1.5) -- (axis cs:0.5,0);
%\node[below,yshift=-2pt]  at (axis cs:1.5,0) {$v_1$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Third line %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        
%\addplot[blue3, line width = 1.5] table[x expr = \thisrowno{0} ,y expr = \thisrowno{4} ,col sep=comma] {figures/LinePlots.csv};\label{phiSignalAll}

%\addplot[blue2, line width = 1.25, name path=lineAlpha,domain=-10:0, samples=50,] {0.5*x};
%\addplot[blue2, line width = 1.25, name path=lineBeta,domain=0:10, samples=50,] {3*x};
%\addplot[blue3, line width = 1.25,domain=-0.25:0.25, samples=50] {1.75*x};
 \draw[blue3, line width = 1.25] (axis cs:-2.0,-1.0) -- (axis cs:-1.0,-0.5);


%(v1,w1)
\addplot[blue3,only marks, mark=*,mark options={scale=0.75}] coordinates {(-2.0,-1.0)};

%node[right, xshift = 0.0cm] {$(v_1,w_1)$};     % marker at end

%(v2,w2)
\addplot[blue3,only marks, mark=*,mark options={scale=0.75}] coordinates {(-1.0,-0.5)};
%node[above left, xshift = 0.5cm] {$(v_2,w_2)$};     % marker at end

% w1 and w2 on the axis
 \draw[dashed] (axis cs:-2.0,-1.0) -- (axis cs:0,-1.0);
%\node[left,xshift=-2pt]  at (axis cs:0,1.5) {$w_2$};
 
 \draw[dashed] (axis cs:-1.0,-0.5) -- (axis cs:0,-0.5);
%\node[left,xshift=-2pt]  at (axis cs:0,4.5) {$w_1$};

% v1 and v2 on the axis
 \draw[dashed] (axis cs:-2.0,-1.0) -- (axis cs:-2.0,0);
%\node[below,yshift=-2pt]  at (axis cs:0.5,0) {$v_2$};
 
 \draw[dashed] (axis cs:-1,-0.5) -- (axis cs:-1,0);
%\node[below,yshift=-2pt]  at (axis cs:1.5,0) {$v_1$};



 
\end{axis}



\begin{axis}[ width = 0.5\columnwidth, height = 0.5\columnwidth, % Grösse
 name=rightplot,  	
 at={(leftplot.east)},  % base position: right edge of first plot
    anchor=west,           % align its left edge to that point
    xshift=3.0cm,          % move further right
    yshift=0.0cm,          % move slightly up (use negative to go down)grid=major, 
   grid style={densely dotted,white!60!black}, 
   xlabel=  $dv$, 		% x label
   ylabel=  $dw$, 	% y label
   legend style={at={(0.65,0.97)},anchor=north west},
   legend cell align = {left},
   xmin = -2.1, xmax = 2.1, ymin = -4.1, ymax = 6.1, axis lines=middle,        % x and y axes through (0,0)
  axis line style={->},     % arrow tips
        xtick=\empty,        % no x tick labels
  ytick=\empty,        % no y tick labels
        ]
        
%\addplot[red, line width = 1.25, name path=lineAlpha] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {figures/LinePlots.csv};\label{phiSignalAll}

%\addplot[red, line width = 1.25, name path=lineBeta] table[x expr = \thisrowno{0} ,y expr = \thisrowno{2} ,col sep=comma] {figures/LinePlots.csv};\label{phiSignalAll}

\addplot[red, line width = 1.25, name path=lineAlpha,domain=-10:10, samples=50,] {0.5*x};

\addplot[red, line width = 1.25, name path=lineBeta,domain=-10:10, samples=50,] {3*x};

  % Shaded area between them
  \addplot[
    fill=blue2,
    fill opacity=0.3,
    draw=none
  ] fill between[of=lineAlpha and lineBeta];\label{pl:sec}

%(dv,dw)
\addplot[blue3,only marks, mark=*,mark options={scale=0.75}] coordinates {(1.0,3)}
node[above left, xshift = -0.0cm] {$(dv,dw)$};     % marker at end

%(dv,dw)
\addplot[blue3,only marks, mark=*,mark options={scale=0.75}] coordinates {(1.0,1.75)}
node[left, xshift = -0.0cm] {$(dv^*,dw^*)$};     % marker at end

%(dv,dw)
\addplot[blue3,only marks, mark=*,mark options={scale=0.75}] coordinates {(1.0,0.5)}
node[below left, xshift = -0.0cm] {$(dv^\circ,dw^\circ)$};     % marker at end


\addplot[blue2, thick, no marks]
  coordinates {(1,3) (1,0.5)};\label{pl:line}

% if we want a nonlinaer function in the shaded area
%\addplot[black, line width = 1.25] table[x expr = \thisrowno{0} ,y expr = \thisrowno{3} ,col sep=comma] {figures/LinePlots.csv};\label{phiSignalAll}
\end{axis}

  %\draw[<->, thick]
   % (3.5,1.75) -- node[midway, above]{$\Inc(F_{\alpha\beta}) = \Se(\text{sec}[\alpha,\beta]^m)$} (5.5,1.75);


\draw[<->, thick]
  (3.5,1.75) --
  node[midway, above]{$\Inc(F_{\alpha\beta})$}
  node[midway, below]{$\Se(\text{sec}[\alpha,\beta]^m)$}
  (5.5,1.75);

%node[midway, above]{top label}
 % node[midway, below]{bottom label};

\end{tikzpicture}

\end{comment}


==> figures/ResultPlot.tex <==
\begin{tikzpicture}[>=stealth]
\definecolor{blue1}{RGB}{222,235,247}
\definecolor{blue2}{RGB}{158,202,225}
\definecolor{blue3}{RGB}{49,130,189}

\begin{axis}[ width = 1.0\columnwidth, height = 0.6\columnwidth, 
    xlabel=  $\beta$, 		% x label
    ylabel=  $\gamma$, 	% y label
    xmin = 0, xmax = 1.31, 
    ymin = 0, ymax = 25, 
    ]


\addplot[blue3, dotted, line width = 1.25, name path=lineBeta] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {figures/Results.csv};\label{pl:Md}

\addplot[blue3, dashed, line width = 1.25, name path=lineBeta] table[x expr = \thisrowno{0} ,y expr = \thisrowno{2} ,col sep=comma] {figures/Results.csv};\label{pl:Mfc}


\addplot[blue3, line width = 1.25, name path=lineBeta] table[x expr = \thisrowno{0} ,y expr = \thisrowno{3} ,col sep=comma] {figures/Results.csv};\label{pl:Mcmp}

\draw[dashed]
  (axis cs:0.0,1.3955)
  -- node[above,pos=0.8] {$\gamma_\text{nom}$}
  (axis cs:1.4,1.3955);
\end{axis}

\end{tikzpicture}


%---------------ORIGINAL PICTURE
\begin{comment}
    


\begin{tikzpicture}[>=stealth]
\definecolor{blue1}{RGB}{222,235,247}
\definecolor{blue2}{RGB}{158,202,225}
\definecolor{blue3}{RGB}{49,130,189}

\begin{axis}[ width = 0.5\columnwidth, height = 0.5\columnwidth, % Grösse
name=leftplot,
   %grid=major, 
   %grid style={densely dotted,white!60!black}, 
    grid=none,  
   xlabel=  $v$, 		% x label
   ylabel=  $w$, 	% y label
   legend style={at={(0.65,0.97)},anchor=north west},
   legend cell align = {left},
   xmin = -2.5, xmax = 2.5, ymin = -4.5, ymax = 6.5, 
   axis lines=middle,        % x and y axes through (0,0)
  axis line style={->},     % arrow tips
        xtick=\empty,        % no x tick labels
  ytick=\empty,        % no y tick labels
        xtick={-2,-1,-0.5,0.5,1.0,2.0},
  ytick={-1,-0.5,-0.25,1.5, 3.0,6.0},
  xticklabels={$v_2^\circ$,$v_1^\circ$,$v_2^*$,$v_1^*$,$v_2$,$v_1$},
  yticklabels={$w_2^\circ$, $w_1^\circ$,$w_2^*$, $w_1^*$,$w_2$, $w_1$}, 
        ]

% piecewise linear function
\addplot[blue2, line width = 1.25, name path=lineAlpha,domain=-10:0, samples=50,] {0.5*x};
\addplot[blue2, line width = 1.25, name path=lineBeta,domain=0:10, samples=50,] {3*x};\label{pl:pl}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% First line segment of beta slope %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        
%\addplot[blue3, line width = 1.5] table[x expr = \thisrowno{0} ,y expr = \thisrowno{4} ,col sep=comma] {figures/LinePlots.csv};\label{phiSignalAll}

% ----- line segment
\addplot[blue3, line width = 1.25, name path=lineBeta,domain=1.0:2.0, samples=50,] {3*x};\label{pl:inc}

% ----- (v1,w1) marker
\addplot[blue3,only marks, mark=*,mark options={scale=0.75}] coordinates {(1.0,3.0)};

%node[right, xshift = 0.0cm] {$(v_1,w_1)$};     % marker at end

% ----- (v2,w2)
\addplot[blue3,only marks, mark=*,mark options={scale=0.75}] coordinates {(2.0,6.0)};
%node[above left, xshift = 0.5cm] {$(v_2,w_2)$};     % marker at end

% ----- w1 and w2 on the axis
 \draw[dashed] (axis cs:2.0,6.0) -- (axis cs:0,6.0);
%\node[left,xshift=-2pt]  at (axis cs:0,1.5) {$w_2$};
 
 \draw[dashed] (axis cs:1.0,3.0) -- (axis cs:0,3.0);
%\node[left,xshift=-2pt]  at (axis cs:0,4.5) {$w_1$};

% ----- v1 and v2 on the axis
 \draw[dashed] (axis cs:1.0,3.0) -- (axis cs:1.0,0);
%\node[below,yshift=-2pt]  at (axis cs:0.5,0) {$v_2$};
 
 \draw[dashed] (axis cs:2.0,6.0) -- (axis cs:2.0,0);
%\node[below,yshift=-2pt]  at (axis cs:1.5,0) {$v_1$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Second line %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        
%\addplot[blue3, line width = 1.5] table[x expr = \thisrowno{0} ,y expr = \thisrowno{4} ,col sep=comma] {figures/LinePlots.csv};\label{phiSignalAll}

%\addplot[blue2, line width = 1.25, name path=lineAlpha,domain=-10:0, samples=50,] {0.5*x};
%\addplot[blue2, line width = 1.25, name path=lineBeta,domain=0:10, samples=50,] {3*x};
%\addplot[blue3, line width = 1.25,domain=-0.25:0.25, samples=50] {1.75*x};
 \draw[blue3, line width = 1.25] (axis cs:-0.5,-0.25) -- (axis cs:0.5,1.5);


%(v1,w1)
\addplot[blue3,only marks, mark=*,mark options={scale=0.75}] coordinates {(-0.5,-.25)};

%node[right, xshift = 0.0cm] {$(v_1,w_1)$};     % marker at end

%(v2,w2)
\addplot[blue3,only marks, mark=*,mark options={scale=0.75}] coordinates {(0.5,1.5)};
%node[above left, xshift = 0.5cm] {$(v_2,w_2)$};     % marker at end

% w1 and w2 on the axis
 \draw[dashed] (axis cs:-0.5,-0.25) -- (axis cs:0,-0.25);
%\node[left,xshift=-2pt]  at (axis cs:0,1.5) {$w_2$};
 
 \draw[dashed] (axis cs:0.5,1.5) -- (axis cs:0,1.5);
%\node[left,xshift=-2pt]  at (axis cs:0,4.5) {$w_1$};

% v1 and v2 on the axis
 \draw[dashed] (axis cs:-0.5,-0.25) -- (axis cs:-0.5,0);
%\node[below,yshift=-2pt]  at (axis cs:0.5,0) {$v_2$};
 
 \draw[dashed] (axis cs:0.5,1.5) -- (axis cs:0.5,0);
%\node[below,yshift=-2pt]  at (axis cs:1.5,0) {$v_1$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Third line %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        
%\addplot[blue3, line width = 1.5] table[x expr = \thisrowno{0} ,y expr = \thisrowno{4} ,col sep=comma] {figures/LinePlots.csv};\label{phiSignalAll}

%\addplot[blue2, line width = 1.25, name path=lineAlpha,domain=-10:0, samples=50,] {0.5*x};
%\addplot[blue2, line width = 1.25, name path=lineBeta,domain=0:10, samples=50,] {3*x};
%\addplot[blue3, line width = 1.25,domain=-0.25:0.25, samples=50] {1.75*x};
 \draw[blue3, line width = 1.25] (axis cs:-2.0,-1.0) -- (axis cs:-1.0,-0.5);


%(v1,w1)
\addplot[blue3,only marks, mark=*,mark options={scale=0.75}] coordinates {(-2.0,-1.0)};

%node[right, xshift = 0.0cm] {$(v_1,w_1)$};     % marker at end

%(v2,w2)
\addplot[blue3,only marks, mark=*,mark options={scale=0.75}] coordinates {(-1.0,-0.5)};
%node[above left, xshift = 0.5cm] {$(v_2,w_2)$};     % marker at end

% w1 and w2 on the axis
 \draw[dashed] (axis cs:-2.0,-1.0) -- (axis cs:0,-1.0);
%\node[left,xshift=-2pt]  at (axis cs:0,1.5) {$w_2$};
 
 \draw[dashed] (axis cs:-1.0,-0.5) -- (axis cs:0,-0.5);
%\node[left,xshift=-2pt]  at (axis cs:0,4.5) {$w_1$};

% v1 and v2 on the axis
 \draw[dashed] (axis cs:-2.0,-1.0) -- (axis cs:-2.0,0);
%\node[below,yshift=-2pt]  at (axis cs:0.5,0) {$v_2$};
 
 \draw[dashed] (axis cs:-1,-0.5) -- (axis cs:-1,0);
%\node[below,yshift=-2pt]  at (axis cs:1.5,0) {$v_1$};



 
\end{axis}



\begin{axis}[ width = 0.5\columnwidth, height = 0.5\columnwidth, % Grösse
 name=rightplot,  	
 at={(leftplot.east)},  % base position: right edge of first plot
    anchor=west,           % align its left edge to that point
    xshift=3.0cm,          % move further right
    yshift=0.0cm,          % move slightly up (use negative to go down)grid=major, 
   grid style={densely dotted,white!60!black}, 
   xlabel=  $dv$, 		% x label
   ylabel=  $dw$, 	% y label
   legend style={at={(0.65,0.97)},anchor=north west},
   legend cell align = {left},
   xmin = -2.1, xmax = 2.1, ymin = -4.1, ymax = 6.1, axis lines=middle,        % x and y axes through (0,0)
  axis line style={->},     % arrow tips
        xtick=\empty,        % no x tick labels
  ytick=\empty,        % no y tick labels
        ]
        
%\addplot[red, line width = 1.25, name path=lineAlpha] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {figures/LinePlots.csv};\label{phiSignalAll}

%\addplot[red, line width = 1.25, name path=lineBeta] table[x expr = \thisrowno{0} ,y expr = \thisrowno{2} ,col sep=comma] {figures/LinePlots.csv};\label{phiSignalAll}

\addplot[red, line width = 1.25, name path=lineAlpha,domain=-10:10, samples=50,] {0.5*x};

\addplot[red, line width = 1.25, name path=lineBeta,domain=-10:10, samples=50,] {3*x};

  % Shaded area between them
  \addplot[
    fill=blue2,
    fill opacity=0.3,
    draw=none
  ] fill between[of=lineAlpha and lineBeta];\label{pl:sec}

%(dv,dw)
\addplot[blue3,only marks, mark=*,mark options={scale=0.75}] coordinates {(1.0,3)}
node[above left, xshift = -0.0cm] {$(dv,dw)$};     % marker at end

%(dv,dw)
\addplot[blue3,only marks, mark=*,mark options={scale=0.75}] coordinates {(1.0,1.75)}
node[left, xshift = -0.0cm] {$(dv^*,dw^*)$};     % marker at end

%(dv,dw)
\addplot[blue3,only marks, mark=*,mark options={scale=0.75}] coordinates {(1.0,0.5)}
node[below left, xshift = -0.0cm] {$(dv^\circ,dw^\circ)$};     % marker at end


\addplot[blue2, thick, no marks]
  coordinates {(1,3) (1,0.5)};\label{pl:line}

% if we want a nonlinaer function in the shaded area
%\addplot[black, line width = 1.25] table[x expr = \thisrowno{0} ,y expr = \thisrowno{3} ,col sep=comma] {figures/LinePlots.csv};\label{phiSignalAll}
\end{axis}

  %\draw[<->, thick]
   % (3.5,1.75) -- node[midway, above]{$\Inc(F_{\alpha\beta}) = \Se(\text{sec}[\alpha,\beta]^m)$} (5.5,1.75);


\draw[<->, thick]
  (3.5,1.75) --
  node[midway, above]{$\Inc(F_{\alpha\beta})$}
  node[midway, below]{$\Se(\text{sec}[\alpha,\beta]^m)$}
  (5.5,1.75);

%node[midway, above]{top label}
 % node[midway, below]{bottom label};

\end{tikzpicture}

\end{comment}


==> figures/UncSys.tex <==
\begin{tikzpicture}[blockdiag]
	
	% Blocks
	\node[block,minimum width=1.3cm, minimum height=1.3cm](Plant) {$G$};
	\node[block, above= 0.4cm of Plant] (Delta) {$\Delta_\Phi$};
	

% Conncections	
	\draw[<-] ($(Plant.south east)!.3!(Plant.north east)$) -- +(+1.0cm, 0) 
	node[above, name=e]{$u$};
	\draw[->] ($(Plant.south west)!.3!(Plant.north west)$) -- +(-1.0cm, 0) 
	node[above, name=d]{$y$};
	
	\draw[<-] ($(Plant.south east)!.7!(Plant.north east)$) -- +(+0.5cm, 0) |- 
	node[near start, right]{$w$} (Delta);	
	\draw[->] ($(Plant.south west)!.7!(Plant.north west)$) -- +(-0.5cm, 0) |- 
	node[near start, left ]{$v$} (Delta);
	
\end{tikzpicture}
